On the Excess Charge Problem of Atoms

This paper establishes new bounds on the maximum number of electrons $ N_c(Z) $ that an atom with nuclear charge $Z$ can bind. Specifically, we show that \begin{equation*} N_c(Z) < 1.1185Z + O(Z^{1/3}) \end{equation*} with an explicit bound on the lower order term $O(Z^{1/3})$. This result improves long--standing bounds by Lieb and Nam obtained in 1984, respectively 2012. Our bounds show the fundamental difference between fermionic and bosonic atoms for finite $Z$ since for bosonic atoms it is known that $\lim N_c(Z)/Z = t_c \approx 1.21$ in the limit of large nuclear charges $Z$.

==> Tikz_code/graphic_001.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$N$},
    ylabel={$\alpha_{N,s}$},
    legend pos=north west,
    grid=both,
%    width=10cm,
%    height=9cm,
    width=12cm,
    height=8cm,
    ymin=0.45,
    ymax=0.85,
]

% Include data for each s-value (assumes the files are in the same directory as this .tex file)
\addplot[only marks, mark=*, mark options={scale=1, fill=white}] table [x index=0, y index=1, col sep=space] {
	2.000000 0.500000
	3.000000 0.500000
	4.000000 0.502421
	6.000000 0.526938
	8.000000 0.550623
	10.000000 0.558434
	12.000000 0.570078
	14.000000 0.594753
	16.000000 0.599823
	18.000000 0.599243
	20.000000 0.610181
};
\addlegendentry{$s = 1.0$}

\addplot[only marks, mark=x, mark options={scale=1}] table [x index=0, y index=1, col sep=space] {
2.000000 0.500000
3.000000 0.577350
4.000000 0.610569
6.000000 0.633486
8.000000 0.646812
10.000000 0.659028
12.000000 0.665092
14.000000 0.671887
16.000000 0.676301
18.000000 0.680615
20.000000 0.683910
};
\addlegendentry{$s = 1.25$}

\addplot[only marks, mark=triangle*, mark options={scale=1, fill=white}] table [x index=0, y index=1, col sep=space] {
2.000000 0.500000
3.000000 0.577350
4.000000 0.612372
6.000000 0.665685
8.000000 0.686859
10.000000 0.702812
12.000000 0.711203
14.000000 0.719955
16.000000 0.727052
18.000000 0.732468
20.000000 0.736316	
};
\addlegendentry{$s = 1.5$}

\addplot[only marks, mark=square*, mark options={scale=1}] table [x index=0, y index=1, col sep=space] {
2.000000 0.500000
3.000000 0.577350
4.000000 0.612372
6.000000 0.665685
8.000000 0.702689
10.000000 0.727011
12.000000 0.744928
14.000000 0.756828
16.000000 0.766747
18.000000 0.773127
20.000000 0.779129
};
\addlegendentry{$s = 2.0$}

\addplot[only marks, mark=diamond*, mark options={scale=1, fill=white}] table [x index=0, y index=1, col sep=space] {
2.000000 0.500000
3.000000 0.577350
4.000000 0.612372
6.000000 0.665685
8.000000 0.702689
10.000000 0.727027
12.000000 0.744928
14.000000 0.761565
16.000000 0.774217
18.000000 0.784777
20.000000 0.793688
};
\addlegendentry{$s = 2.5$}

\addplot[only marks, mark=+, mark options={scale=1}] table [x index=0, y index=1, col sep=space] {
2.000000 0.500000
3.000000 0.577350
4.000000 0.612372
6.000000 0.665685
8.000000 0.702689
10.000000 0.727026
12.000000 0.744928
14.000000 0.761566
16.000000 0.774229
18.000000 0.784858
20.000000 0.794109
};
\addlegendentry{$s = 3.0$}

\end{axis}
\end{tikzpicture}

==> Tikz_code/graphic_002.tex <==
		\begin{tikzpicture}
			\begin{axis}[
				xlabel={\( s \)},
				%ylabel={Function Values},
				%title={Plot of \( b(s) \) and \( b_{num}(s) \) },
				legend pos=north east,
				grid=both,
				width=10cm,
				height=7cm
				]
				
				% Plot b(s) from .dat file (only marks, no line)
				\addplot[blue, only marks, mark=*, mark size=2pt] table {
				1.500000 1.333333
				1.551724 1.313393
				1.603448 1.295754
				1.655172 1.280033
				1.706897 1.265928
				1.758621 1.253198
				1.810345 1.241648
				1.862069 1.231120
				1.913793 1.221482
				1.965517 1.212624
				2.017241 1.204455
				2.068966 1.196897
				2.120690 1.189882
				2.172414 1.183355
				2.224138 1.177264
				2.275862 1.171569
				2.327586 1.166230
				2.379310 1.161216
				2.431034 1.156497
				2.482759 1.152049
				2.534483 1.147847
				2.586207 1.143873
				2.637931 1.140108
				2.689655 1.136536
				2.741379 1.133143
				2.793103 1.129914
				2.844828 1.126840
				2.896552 1.123908
				2.948276 1.121109
				3.000000 1.118434
				};
				\addlegendentry{\( b(s) \)};
				
				% Plot inverse minimum from .dat file (only marks, no line)
				\addplot[red, only marks, mark=x, mark size=2pt] table {
				1.500000 1.237325
				1.551724 1.223309
				1.603448 1.210936
				1.655172 1.199921
				1.706897 1.190043
				1.758621 1.181132
				1.810345 1.173045
				1.862069 1.165671
				1.913793 1.158917
				1.965517 1.152706
				2.017241 1.146974
				2.068966 1.141666
				2.120690 1.136736
				2.172414 1.132144
				2.224138 1.127856
				2.275862 1.123842
				2.327586 1.120076
				2.379310 1.116536
				2.431034 1.113202
				2.482759 1.110056
				2.534483 1.107082
				2.586207 1.104266
				2.637931 1.101597
				2.689655 1.099062
				2.741379 1.096652
				2.793103 1.094358
				2.844828 1.092171
				2.896552 1.090084
				2.948276 1.088090
				3.000000 1.086183
				};
				\addlegendentry{\( b_{num}(s) \) };
				
			\end{axis}
 		\end{tikzpicture}
